End-to-End Learning for Integrated Sensing and Communication

Integrated sensing and communication (ISAC) aims to unify radar and communication systems through a combination of joint hardware, joint waveforms, joint signal design, and joint signal processing. At high carrier frequencies, where ISAC is expected to play a major role, joint designs are challenging due to several hardware limitations. Model-based approaches, while powerful and flexible, are inherently limited by how well the models represent reality. Under model deficit, data-driven methods can provide robust ISAC performance. We present a novel approach for data-driven ISAC using an auto-encoder (AE) structure. The approach includes the proposal of the AE architecture, a novel ISAC loss function, and the training procedure. Numerical results demonstrate the power of the proposed AE, in particular under hardware impairments.

==> figures/jrc_bd.tex <==
\begin{tikzpicture}[font=\scriptsize, >=stealth,nd/.style={draw,circle,inner sep=0pt,minimum size=5pt}, blkCH/.style={draw,minimum height=0.8cm,text width=1.9cm, text centered},  blk/.style={draw,minimum height=0.8cm,text width=1.9cm, text centered}, rounded/.style={circle,draw,minimum size=0.6cm, text centered},  x=0.6cm,y=0.55cm]
\tikzset{mult_fig/.pic={
\draw (-1,-1)--(1,1);
\draw (-1,1)--(1,-1);
}}
\tikzset{threshold_fig/.pic={
\draw (-1,0)--(1,0);
\draw[red,line width=1.0 pt] (-1,-1)--(0,-1)--(0,1)--(1,1);
}}

\path		
	(-2,2)coordinate[](q){} 
	(-2,-2)coordinate[](theta){} 
	node(Encoder)[blk, fill=blue!10, right=2.5 of q]{Encoder \\ $f_{\bm{\varepsilon}}$}
	node(Beamformer)[blk, fill=blue!10, right=2.5 of theta]{Beamformer \\ $f_{\bm{\mu}}$}
	node(mult) [rounded, right=3.5 of $(Encoder)!0.5!(Beamformer)$]{}
	node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=4.15cm, minimum height=3.3cm](Tx)at (3.55,0.0){}
	node[](Tx) at(5.55,-2.65){Transmitter}  
	coordinate[right=2 of mult](tx_out){} 
	%Comm CH and Rx
	node(Channel)[blkCH, below right=1.5 and 1 of tx_out]{Comm. channel \\ $\zc \sim p(\zc|\bm{y})$}
	node(Receiver)[blk, fill=blue!10, right=3 of Channel]{Comm.~Receiver \\ $f_{\bm{\eta}}$}
	coordinate[right=2.9 of Receiver](q_hat){} 
	coordinate[below=1 of Beamformer](below_bf){} 
	coordinate[](below_ch) at (below_bf -| Channel){} 
	coordinate[](below_rec) at (below_bf -| Receiver){} 
	%Radar CH and Rx
	node(CH_radar)[blkCH, above right=0.7 and 1 of tx_out]{Radar channel \\ $\zr \sim p_t(\zr | \bm{y})$}
	coordinate[right=2.28 of CH_radar](channel_out){}  
	node(angle)[blk,fill=blue!10, ] at (channel_out -| Receiver){Angle Estimator \\  $f_{\bm{\nu}}$}	
	node(presence)[blk, fill=blue!10, above=0.3 of angle]{Presence Detector\\  $f_{\bm{\rho}}$}
	node(sigma)[blk, fill=blue!10, below=0.3 of angle]{Uncertainty Est.~\\ $f_{\bm{\sigma}}$}
	node(threshold)[blk,text width=0.8cm, right=2.9 of presence]{}
	coordinate[right=2.5 of threshold](m_hat){} 
	coordinate[right=2.9 of angle](theta_hat){} 
	coordinate[right=2.9 of sigma](sigma_hat){} 
	%Surrounding box to highlight radar receiver
	node[blk,rounded corners,fill opacity=0, dashed, line width=0.5, minimum width=7.0cm, minimum height=3.1cm](Tx)at (21.4,1.5){}
    node[](Tx) at(25.5,-0.9){Radar receiver}  
;
\draw[->] (q)--node[above]{$m \in \mathcal{M}$}(Encoder);
\draw[->] (theta)--node[above]{$\bm{\Theta} \in \mathbb{R}^4$}(Beamformer);
\draw[->] (Encoder)-|node[above,pos=0.25]{$x(q) \in \mathbb{C}$}(mult);
\draw[->] (Beamformer)-|node[above, pos=0.25]{$\bm{v} \in \mathbb{C}^K$}(mult);
\pic[scale=0.2](S) at (mult) {mult_fig};
\draw[-] (mult)--node[above]{$\bm{y} \in \mathbb{C}^K$}(tx_out);

%Comm CH and Rx
\draw[->] (tx_out)|-(Channel);
\draw[->] (Channel)--node[above]{$\zc \in \mathbb{C}$}(Receiver);
\draw[->] (Receiver)--node[above]{$\hat{\m} \in [0,1]^{|\mathcal{M}|}$}(q_hat);

\draw[dotted] (Beamformer)--(below_bf);
\draw[dotted] (Channel)--(below_ch);
\draw[dotted] (below_bf)--(below_ch);
\draw[dotted] (below_ch)--node[above]{$\kappa = \beta \bm{a}_{\text{tx}}^\top(\vartheta)\bm{v}$}(below_rec);
\draw[dotted, ->] (below_rec)--(Receiver);

%Radar CH and Rx
\draw[->] (tx_out)|-(CH_radar);
\draw[-] (CH_radar)--node[above]{$\zr \in \mathbb{C}^K$}(channel_out);
\draw[->] (channel_out)|-(presence);
\draw[->] (channel_out)|-(angle);
\draw[->] (channel_out)|-(sigma);
\draw[->] (presence)--node[above]{$q \in [0,1]$}(threshold);
\pic[scale=0.6](S) at (threshold) {threshold_fig};
\draw[->] (threshold)--node[above]{$\hat{t} \in \{0,1\}$}(m_hat);
\draw[->] (angle)--node[above]{$\hat{\theta} \in [-\frac{\pi}{2}, \frac{\pi}{2}]$}(theta_hat);
\draw[->] (sigma)--node[above]{$\sigma_{\hat{\theta}} \in \mathbb{R}_{>0}$}(sigma_hat);
\end{tikzpicture}


==> tikz/HI_SER_vs_PD.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.5)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Detection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=1, color=orange!95!black}]
coordinates { 
(0.0166950119050001, 0.00493)
(0.016829151350487456, 0.004962)
(0.01589493018956265, 0.00484)
(0.016624459764972798, 0.00502)
(0.016217706427150175, 0.005082)
(0.0164899835060131, 0.005012)
(0.016098761479821526, 0.00491)
(0.016966291236680763, 0.004818)
(0.2916112701473647, 0.005026)
(0.26226265506002194, 0.00466)
(0.22146212742138616, 0.004468)
(0.18387280136421497, 0.00528)
(0.16789864415738345, 0.006356)
(0.18638295826505716, 0.00718)
(0.22191772040322452, 0.00723)
(0.26839797396237586, 0.006894)
(0.45366672408336906, 0.005826)
(0.4180842219699755, 0.004946)
(0.37115092984276477, 0.00497)
(0.3357240860670984, 0.005884)
(0.32192546359910745, 0.008416)
(0.33998480425480865, 0.010268)
(0.38258957713425257, 0.010094)
(0.4301561183127985, 0.009412)
(0.5477393558592205, 0.006868)
(0.5214112437504745, 0.005572)
(0.4783376905795537, 0.005318)
(0.44617751583603443, 0.006922)
(0.4373761743465201, 0.01182)
(0.4526676902408598, 0.016688)
(0.49204243501888, 0.015014)
(0.5321777613866864, 0.013358)
(0.6142372962838325, 0.009088)
(0.5904016117233688, 0.00668)
(0.5544466862019823, 0.006222)
(0.5282647334891059, 0.007896)
(0.5201131124756171, 0.018464)
(0.5379122638488633, 0.032454)
(0.5719899792702156, 0.024302)
(0.6025132539561959, 0.020942)
(0.6591279283307516, 0.012168)
(0.638906227493158, 0.008318)
(0.6141777338513803, 0.00748)
(0.5926106972998313, 0.009414)
(0.588352748082153, 0.026804)
(0.6024640492809856, 0.084218)
(0.6274494911134741, 0.051464)
(0.6510941146382788, 0.040786)
(0.6928170064046556, 0.019212)
(0.6792717757247938, 0.011598)
(0.659837281070899, 0.00955)
(0.6468369566089671, 0.011964)
(0.6428574287784355, 0.023922)
(0.6548848816422512, 0.057438)
(0.6704002747296628, 0.099752)
(0.6862029692089436, 0.14191)
(0.7053890442638627, 0.029002)
(0.7063224990696911, 0.02931)
(0.7044315853502369, 0.029252)
(0.705917855087293, 0.029288)
(0.7042766151046406, 0.029114)
(0.7057285409959476, 0.029256)
(0.7052346996316634, 0.029614)
(0.7047644550312341, 0.029378)
};\addlegendentry{Baseline};
\addplot +[thick, color=green!45!black, solid, mark=*, mark options={scale=1,solid }] 
coordinates { 
(0.01275018286869401, 0.0029206666666666665)
(0.1418552125001115, 0.0028536666666666662)
(0.3423056453770505, 0.0029186666666666666)
(0.6082355744337673, 0.0031003333333333334)
(0.648931438592693, 0.003205333333333333)
(0.6927700384079131, 0.003609666666666667)
(0.7174211057642522, 0.0038956666666666666)
(0.7604757822227676, 0.004915666666666666)
(0.7732622287826832, 0.007012833333333333)
(0.7833057942485212, 0.012310866666666668)
(0.7851124460237446, 0.7502253333333333)

};
\addlegendentry{End-to-end learning}

\end{axis}

\end{tikzpicture}



%\end{document}

==> tikz/HI_SER_vs_RMSE.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [rad]},
xmajorgrids,
xmin=0, xmax=0.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[only marks, mark=triangle*, mark options={scale=1, color=orange!95!black}]
coordinates { 
(0.1864758940174366, 0.00493)
(0.1863678700715465, 0.004962)
(0.19153340284754594, 0.00484)
(0.18599324831151667, 0.00502)
(0.17992481305617064, 0.005082)
(0.1819199067759009, 0.005012)
(0.18191377356948105, 0.00491)
(0.18288479671762378, 0.004818)
(0.07780582259306752, 0.005026)
(0.08026071677692338, 0.00466)
(0.08608187453490353, 0.004468)
(0.09060181861336573, 0.00528)
(0.09439012164342642, 0.006356)
(0.0922913166539941, 0.00718)
(0.08899422200313009, 0.00723)
(0.08114976049838203, 0.006894)
(0.06055101747726591, 0.005826)
(0.06252192236842656, 0.004946)
(0.06523484504714411, 0.00497)
(0.06627379054495781, 0.005884)
(0.07003061937386935, 0.008416)
(0.06945179942818017, 0.010268)
(0.06680969050924232, 0.010094)
(0.06337087438733995, 0.009412)
(0.0541680406924889, 0.006868)
(0.05435247111773104, 0.005572)
(0.05691881888013316, 0.005318)
(0.05738904828556919, 0.006922)
(0.0591986175277901, 0.01182)
(0.05887098927336546, 0.016688)
(0.05716174115258989, 0.015014)
(0.0548220964898725, 0.013358)
(0.04863070844957873, 0.009088)
(0.05067563913753694, 0.00668)
(0.05202678308824794, 0.006222)
(0.0518748775473393, 0.007896)
(0.053637475534657766, 0.018464)
(0.05377777136774198, 0.032454)
(0.052156210633406794, 0.024302)
(0.050714477048363515, 0.020942)
(0.046666768426687155, 0.012168)
(0.04801107645635914, 0.008318)
(0.0491226708105143, 0.00748)
(0.049588846813262054, 0.009414)
(0.04928036974312404, 0.026804)
(0.04964785832975372, 0.084218)
(0.049498696615112595, 0.051464)
(0.047231525611726645, 0.040786)
(0.04429608959487827, 0.019212)
(0.04515535730046, 0.011598)
(0.04601093200401677, 0.00955)
(0.04663522307867269, 0.011964)
(0.04712765921441298, 0.023922)
(0.046205703975854745, 0.057438)
(0.04578877983766149, 0.099752)
(0.044963767697792444, 0.14191)
(0.04280330572826886, 0.029002)
(0.04331679990320564, 0.02931)
(0.044633862943446075, 0.029252)
(0.043806461769122104, 0.029288)
(0.043670483981604315, 0.029114)
(0.044608780866227035, 0.029256)
(0.04298718499619507, 0.029614)
(0.04357793303164914, 0.029378)
};\addlegendentry{Baseline};
\addplot +[thick, color=green!45!black, solid, mark=*, mark options={scale=1,solid }] 
coordinates { 
(0.20890558142014765, 0.0029206666666666665)
(0.0969115133969952, 0.0028536666666666662)
(0.057020547181590164, 0.0029186666666666666)
(0.04407302003484073, 0.0031003333333333334)
(0.04092360416595118, 0.003205333333333333)
(0.037916297894691926, 0.003609666666666667)
(0.03633861070902976, 0.0038956666666666666)
(0.034085159276984286, 0.004915666666666666)
(0.033213247387028605, 0.007012833333333333)
(0.03251707412707041, 0.012310866666666668)
(0.033719531675926166, 0.7502253333333333)
};
\addlegendentry{End-to-end learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> tikz/RMSE_vs_sigma.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.02, 0.55)},
  anchor=south west
%  draw=white!80!black
},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\sigma_{\hat{\theta}}$  [rad]},
xmajorgrids,
xmin=0.07, xmax=0.13,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={~~~~RMSE [rad]},
ymajorgrids,
%yminorgrids,
ymin=0.01, ymax=0.15,
 %ymode=log,
  %xmode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot[thick, color=blue!50!black, solid, mark=*, mark options={scale=1,solid }]
coordinates {
%(1252.9761218475494, 0.20185870841351028)
(0.12736287157692014, 0.12645780451205887)
(0.12059077099204808, 0.08228758653704081)
(0.11653710410777479, 0.05714301291315937)
(0.10848729871798307, 0.04781007563605368)
(0.09192449584244937, 0.03899031468788981)
(0.08826441904391348, 0.03636356031188276)
(0.08565881077449769, 0.03496881331503221)
(0.08446511025762558, 0.033443570197088525)
(0.0808181343229115, 0.030981801934043846)
(0.07912737193526327, 0.03133043406253949)
}; 

\addplot[thick, color=red!50!black, dashed]
coordinates {
%(1252.9761218475494, 0.20185870841351028)
(0.2, 0.2)
(0.01, 0.01)
}; 

% \addlegendentry{$\omega_r = 0$}


% Use this command if you data points are saved in an txt file
% \addplot+[thick, color=blue, solid, mark=None, mark options={scale=1,solid }]table {data/arcsine.txt};

\end{axis}
\end{tikzpicture}



%\end{document}

==> tikz/SER_vs_PD.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.5)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Detection probability},
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[thick, color=red, mark=triangle*, mark options={scale=1}]
coordinates { 
(0.010145841466222235, 0.003328)
(0.009964897972238214, 0.003345)
(0.010131982135346778, 0.003359)
(0.009998959067324323, 0.003294)
(0.010191625777429141, 0.003303)
(0.01020438746700608, 0.003296)
(0.010333593172233216, 0.003357)
(0.010097213169165311, 0.003419)
(0.2135976940168545, 0.003862)
(0.2122777028040186, 0.00395)
(0.21272102612917804, 0.003954)
(0.21097288574176765, 0.004002)
(0.2102182363049667, 0.003775)
(0.21023968628706335, 0.00395)
(0.2115835982326716, 0.003865)
(0.212704527426506, 0.003953)
(0.4033767095366366, 0.00472)
(0.4030301878564442, 0.00483)
(0.4033341189912153, 0.004786)
(0.4053946545186328, 0.004687)
(0.4031497321928212, 0.004619)
(0.4037699483771388, 0.004515)
(0.40387572254913134, 0.00462)
(0.40472199301111467, 0.004582)
(0.5245671586295405, 0.006052)
(0.5254295656491637, 0.00603)
(0.5267152507643791, 0.005753)
(0.5264098244546972, 0.00559)
(0.5258728279304937, 0.005605)
(0.5263712278990562, 0.00569)
(0.5272446860860068, 0.005636)
(0.5254463011067428, 0.005786)
(0.6072506828006222, 0.008107)
(0.6057549966682229, 0.007806)
(0.6077617617617618, 0.007711)
(0.6072804633967365, 0.007643)
(0.6069223285648934, 0.007502)
(0.6061122751824657, 0.007396)
(0.6068953246851904, 0.007611)
(0.6068648768670972, 0.007694)
(0.6648033176019438, 0.012036)
(0.6642357958068478, 0.011842)
(0.6650073212291675, 0.011567)
(0.6647357841354589, 0.011227)
(0.6657230978071007, 0.011126)
(0.6663302636558597, 0.011094)
(0.6658357105873933, 0.011145)
(0.6657328964194373, 0.011356)
(0.7081928664835099, 0.024055)
(0.7083728524605909, 0.023306)
(0.7082178300992428, 0.022684)
(0.7092940180553026, 0.021759)
(0.7090095445093554, 0.021312)
(0.7080262931672151, 0.021522)
(0.7086911981724181, 0.021655)
(0.7085622216358417, 0.022229)
(0.7410996309224938, 0.611717)
(0.7416013589082316, 0.612141)
(0.7420619302300956, 0.611675)
(0.741598368848199, 0.611289)
(0.7415095132260949, 0.611692)
(0.742044922320653, 0.612637)
(0.7416053079537295, 0.612005)
(0.7412431003219184, 0.611877)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=1,solid }] 
coordinates { 
(0.01057233446493549, 0.0028886666666666666)
(0.0564458578193948, 0.002925333333333333)
(0.14797558673614228, 0.003190333333333333)
(0.27508249883581437, 0.0035066666666666666)
(0.41149875902634697, 0.004212333333333333)
(0.5553303645301735, 0.005759666666666666)
(0.6082087011233491, 0.007424666666666666)
(0.6643656077033115, 0.012806999999999999)
(0.6850962922168957, 0.017977333333333335)
(0.7118785481553026, 0.5061080000000001)
(0.7240903501563727, 0.7497533333333334)
};
\addlegendentry{End-to-end learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> tikz/SER_vs_RMSE.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=south west
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={RMSE [rad]},
xmajorgrids,
xmin=0, xmax=0.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=1e-03, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[thick, color=red, mark=triangle*, mark options={scale=1}]
coordinates { 
(0.29181574291320883, 0.003328)
(0.29474467556928985, 0.003345)
(0.2940362499305172, 0.003359)
(0.283712442831598, 0.003294)
(0.29021399022965927, 0.003303)
(0.2867566320344358, 0.003296)
(0.29017088786926365, 0.003357)
(0.2888840628415276, 0.003419)
(0.06401867944472606, 0.003862)
(0.06461953176690834, 0.00395)
(0.06479680777250049, 0.003954)
(0.06534734854679802, 0.004002)
(0.06410240305441209, 0.003775)
(0.06464733620866156, 0.00395)
(0.06406270990153135, 0.003865)
(0.0639951919379509, 0.003953)
(0.0432184362725131, 0.00472)
(0.042932464109236124, 0.00483)
(0.04349680367840635, 0.004786)
(0.04297318778658529, 0.004687)
(0.04417369346286089, 0.004619)
(0.04338849955622828, 0.004515)
(0.04297977810217642, 0.00462)
(0.04379537904117178, 0.004582)
(0.03534477791883519, 0.006052)
(0.034901914219059416, 0.00603)
(0.03501236774687246, 0.005753)
(0.03547248416209334, 0.00559)
(0.03523520045525075, 0.005605)
(0.034755785889086135, 0.00569)
(0.035126214062967585, 0.005636)
(0.03499801081952197, 0.005786)
(0.03016653338292676, 0.008107)
(0.031189418337734958, 0.007806)
(0.029882219289764825, 0.007711)
(0.03070109624230676, 0.007643)
(0.03054000851679923, 0.007502)
(0.030885573803894267, 0.007396)
(0.030724731362933685, 0.007611)
(0.030962379978078162, 0.007694)
(0.02752762833131365, 0.012036)
(0.027964410568608752, 0.011842)
(0.027369013164309928, 0.011567)
(0.027289462031355113, 0.011227)
(0.027413490856472683, 0.011126)
(0.027803307084970873, 0.011094)
(0.027500258924565518, 0.011145)
(0.028042956957629407, 0.011356)
(0.025919400599424814, 0.024055)
(0.025566519287018363, 0.023306)
(0.025796829089586748, 0.022684)
(0.026181303827803194, 0.021759)
(0.025629584458631987, 0.021312)
(0.025623955579387733, 0.021522)
(0.025275419385958404, 0.021655)
(0.025832504456917076, 0.022229)
(0.02401513258330749, 0.611717)
(0.024257520207326626, 0.612141)
(0.02348900170680955, 0.611675)
(0.02376863470221471, 0.611289)
(0.023472832102933376, 0.611692)
(0.024030773171877934, 0.612637)
(0.023803955390976055, 0.612005)
(0.02409696087272915, 0.611877)
};\addlegendentry{Baseline};
\addplot +[thick, color=blue!50!black, solid, mark=*, mark options={scale=1,solid }] 
coordinates { 
(0.20185870841351028, 0.0028886666666666666)
(0.12645780451205887, 0.002925333333333333)
(0.08228758653704081, 0.003190333333333333)
(0.05714301291315937, 0.0035066666666666666)
(0.04781007563605368, 0.004212333333333333)
(0.03899031468788981, 0.005759666666666666)
(0.03636356031188276, 0.007424666666666666)
(0.03496881331503221, 0.012806999999999999)
(0.033443570197088525, 0.017977333333333335)
(0.030981801934043846, 0.5061080000000001)
(0.03133043406253949, 0.7497533333333334)
};
\addlegendentry{End-to-end learning}

\end{axis}

\end{tikzpicture}



%\end{document}



==> tikz/beams.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
width=8cm,
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.02, 0.55)},
  anchor=south west
%  draw=white!80!black
},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Angle $[\degree]$},
xmajorgrids,
xmin=-90, xmax=90,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E(\phi) [\dB]$},
ymajorgrids,
%yminorgrids,
ymin=-30, ymax=10,
% ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot+[thick, color=red!70!black, solid, mark=None, mark options={scale=1,solid }]table {tikz/beam0.txt}; \addlegendentry{$\omega_r = 0$}
\addplot+[thick, color=green!60!black, solid, mark=None, mark options={scale=1,solid }]table {tikz/beam_middle.txt}; \addlegendentry{$\omega_r = 0.09$}
\addplot+[thick, color=blue!70!black, solid, mark=None, mark options={scale=1,solid }]table {tikz/beam1.txt}; \addlegendentry{$\omega_r = 1$}


% Use this command if you data points are saved in an txt file
% \addplot+[thick, color=blue, solid, mark=None, mark options={scale=1,solid }]table {data/arcsine.txt};

\end{axis}
\end{tikzpicture}



%\end{document}
